Advancing state estimation for lithium-ion batteries with hysteresis: systematic extended Kalman filter tuning

Knowledge of remaining battery charge is fundamental to electric vehicle deployment. Accurate measurements of state-of-charge (SOC) cannot be directly obtained, and estimation methods must be used instead. This requires both a good model of a battery and a well-designed state estimator. Here, hysteretic reduced-order battery models and adaptive extended Kalman filter estimators are shown to be highly effective, accurate SOC estimators. A battery model parameterisation framework is proposed, which enhances standardised methods to capture hysteresis effects. The hysteretic model is parameterised for three independent NMC811 lithium-ion cells and is shown to reduce voltage RMS error by 50% across 18-hour automotive drive-cycles. Parameterised models are used alongside an extended Kalman filter, which demonstrates the value of adaptive filter parameterisation schemes. When used alongside an extended Kalman filter, adaptive covariance matrices yield highly accurate SOC estimates, reducing SOC estimation error by 85%, compared to the industry standard battery model.

==> Figures/CellRig.tex <==




\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
{\footnotesize

% Top part
\fill[gray!80] (0,0) rectangle (2,-1);
\fill[gray!80] (2,-1.8) rectangle (1.5,-1.2);

\fill[gray!80] (2,-1.2) -- (1.8,-1) -- (1.5,-1) -- (1.5,-1.5) -- (2,-1.2);

\draw[fill=gray!20] (1.4,0) -- (1.4,0.1) -- (1.6,0.1) -- (1.6,0);
\draw[fill=gray!80] (0,0) -- (3,0) -- (3,-1) -- (3.1,-1.2) -- (3.1,-1.8) -- (2.4,-1.8) -- (2.4,-1.7) -- (2,-1) -- (1.8,-1);
\draw (2,-1) -- (2,0);
\draw[fill=gray!80] (0,0) -- (0,-1) -- (-0.1,-1.2) -- (-0.1,-1.8) -- (0.6,-1.8) -- (0.6,-1.7) -- (1,-1) -- (1.2,-1);
\draw (1,-1) -- (1,0);
\draw[fill=gray!80] (1.2,0) -- (1.2,-1) -- (1,-1.2) -- (1,-1.8) -- (2,-1.8);
\draw (1.8,0) -- (1.8,-1) -- (2,-1.2) -- (2,-1.8);


% Spring left
\draw[fill=gray!70] (0.15,-1.8) rectangle (0.35,-2.8);
\draw[decoration={aspect=0.1, segment length=2mm, amplitude=3mm,coil},decorate] (0.25,-1.8) -- (0.25,-2.8);

% Spring right
\draw[fill=gray!70] (2.65,-1.8) rectangle (2.85,-2.8);
\draw[decoration={aspect=0.1, segment length=2mm, amplitude=3mm,coil},decorate] (2.75,-1.8) -- (2.75,-2.8); 

% Spring middle
\draw[fill=gray!70] (1.4,-1.8) rectangle (1.6,-2.8);
\draw[decoration={aspect=0.1, segment length=2mm, amplitude=3mm,coil},decorate] (1.5,-1.8) -- (1.5,-2.8);


% Bottom part
\fill[gray!80] (0.6,-4) rectangle (2.4,-3);
\draw (-0.1,-2.8) -- (3.1,-2.8);
\draw[fill=gray!80] (-0.1,-2.8) -- (-0.1,-3) -- (3.1,-3) -- (3.1,-2.8);
\draw (0.6,-3) -- (0.6,-4);
\draw (1,-3) -- (1,-2.8);
\draw (2,-3) -- (2,-2.8);
\draw (2.4,-3) -- (2.4,-4);
\draw (0.6,-4) -- (2.4,-4);
\draw [stealth-](2.4,-3.4) -- (3,-3.4) node[right] {Stabilising rig};
\draw[fill=gold!90] (0.6,-4) -- (0.2,-4) -- (0.2,-3.8) -- (0.6,-3.8);
\draw[fill=gold!90] (2.4,-4) -- (2.8,-4) -- (2.8,-3.8) -- (2.4,-3.8);
\draw[fill=gold!90] (1.3,-4) -- (1.3,-3.8) -- (1.7,-3.8) -- (1.7,-4);

\draw [-,line width=0.3mm](2.8,-3.86) -- (3.6,-3.86) node[right] {BaSyTec channel};
\draw [-,red,line width=0.3mm] (2.81,-3.9) -- (3.6,-3.9);
\draw [-,blue,line width=0.3mm] (2.81,-3.94) -- (3.6,-3.94);

% Cell
\draw[fill=gray!40] (1.1,-7) rectangle (1.9,-4);
\node at (1.5,-6.7) {$-$};
\node at (1.5,-4.3) {$+$};


% heat transfer block
\draw [pattern=north east lines,pattern color=black] (0.7,-7) rectangle (1.1,-4);
\draw [pattern=north east lines,pattern color=black] (2.3,-7) rectangle (1.9,-4);

% thermal interface material
\draw (2.3,-4.4) rectangle (2.4,-6.7);
\draw (0.6,-4.4) rectangle (0.7,-6.7);
%\draw [fill=gray!0] (0.9,-4) rectangle (1,-7);
%\draw [fill=gray!0] (2,-4) rectangle (2.1,-7);

% Peltier element
\draw [fill=gray!40] (2.4,-4.4) rectangle (2.6,-6.7);
\draw [fill=gray!40] (0.4,-4.4) rectangle (0.6,-6.7);

% Water cooling block
\draw [fill=gray!80] (0,-4.4) rectangle (0.4,-6.7);
\draw [fill=gray!80] (2.6,-4.4) rectangle (3,-6.7);
\filldraw [fill=blue!30] (0.2,-4.9) circle (0.13);
\filldraw [fill=blue!30] (0.2,-6.2) circle (0.13);
\filldraw [fill=blue!30] (2.8,-4.9) circle (0.13);
\filldraw [fill=blue!30] (2.8,-6.2) circle (0.13);

% base
\draw [fill=gray!70] (0.2,-7) rectangle (2.8,-7.3);

% Ground
\draw (-0.4,-7.3) rectangle (3.4,-7.3);
\draw [pattern=north east lines,pattern color=black,draw=none] (-0.4,-7.3) rectangle (3.4,-7.6);



% Labels
\draw[stealth-] (1.9,-5.2) -- (3.6,-5.2) node[right] {Cell};
\draw[stealth-] (2.3,-5.8) -- (3.6,-5.8) node[right] {Aluminium block};
\draw[stealth-] (2.6,-6.5) -- (3.6,-6.5) node[right] {Peltier element};
\draw[-stealth] (-0.5,-4.9) node[left] {Coolant channel} -- (0.1,-4.9) ;
\draw[-stealth] (-0.5,-5.5) node[left] {Coolant block} -- (0,-5.5) ;
\draw[-stealth] (-0.5,-6.5) node[left] {Thermal interface} -- (0.6,-6.5) ;

%\node at (1.5,-9) {{\normalsize\textbf{(a)}}};

}
\end{tikzpicture}

==> Figures/ECM.tex <==
\begin{circuitikz}[/tikz/circuitikz/bipoles/length=1.5cm,scale=0.7]

\large

\draw (0,0)  -- (0.7,0)
to[generic,l_=$v_H$] (2.5,0) -- (3.1,0);

\draw (0,0) -- (0,-1.8) to [V,v=$v_{oc}$] (0,-3.1) -- (0,-5) -- (14,-5);

\draw (3.1,0) -- (3.1,1) -- (4.1,1)
to [C, l^=$C_2$] (5.2,1) -- (6.2,1) -- (6.2,0);

\draw (3.1,0) -- (3.1,-1) -- (3.8,-1)
to [R, l_=$R_2$] (5.5,-1) -- (6.2,-1) -- (6.2,0);

\draw (6.2,0) -- (7.2,0) -- (7.2,1) -- (8,1) to [C, l^=$C_1$] (9.5,1) -- (10.3,1) -- (10.3,0);

\draw (7.2,0) -- (7.2,-1) -- (7.9,-1) to [R, l_=$R_1$] (9.6,-1) -- (10.3,-1) -- (10.3,0);

\draw (10.3,0) -- (11,0) to [R, l_=$R_0$] (12.7,0) --(14,0);

\draw (14.13,0) circle (0.15);
\draw (14.13,-5) circle (0.15);
\node at (13.4,0.7) {$i[k]$};
\node at (14.13,-2.5) {$v[k]$};
\node at (14.13,-0.5) {$+$};
\node at (14.13,-4.5) {$-$};
\node at (7,-5.5) {};   % Padding for caption
\node at (7,1.5) {};   % Padding for text

\end{circuitikz}
